On the interpretation of Feynman diagrams, or, did the LHC experiments observe $H \rightarrow \gamma \gamma$?

According to the received view Feynman diagrams are a bookkeeping device in complex perturbative calculations. Thus, they do not provide a representation or model of the underlying physical process. This view is in apparent tension with scientific practice in high energy physics, which analyses its data in terms of `channels'. For example the Higgs discovery was based on the observation of the decay $H \rightarrow \gamma\gamma$ -- a process which can be easily represented by the corresponding Feynman diagrams. I take issue with this tension and show that on closer analysis the story of the Higgs discovery should be told differently.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

